Privacy-Preserving Ensemble Infused Enhanced Deep Neural Network Framework for Edge Cloud Convergence

We propose a privacy-preserving ensemble infused enhanced Deep Neural Network (DNN) based learning framework in this paper for Internet-of-Things (IoT), edge, and cloud convergence in the context of healthcare. In the convergence, edge server is used for both storing IoT produced bioimage and hosting DNN algorithm for local model training. The cloud is used for ensembling local models. The DNN-based training process of a model with a local dataset suffers from low accuracy, which can be improved by the aforementioned convergence and Ensemble Learning. The ensemble learning allows multiple participants to outsource their local model for producing a generalized final model with high accuracy. Nevertheless, Ensemble Learning elevates the risk of leaking sensitive private data from the final model. The proposed framework presents a Differential Privacy-based privacy-preserving DNN with Transfer Learning for a local model generation to ensure minimal loss and higher efficiency at edge server. We conduct several experiments to evaluate the performance of our proposed framework.

==> (inline-0) <==
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick={1, 10, 20, 30, 40, 50, 60},
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 44.369229674339294)
(5, 69.69230771064758)
(10, 81.67692422866821)
(15, 86.00000143051147)
(20, 88.0307674407959)
(25, 89.1076922416687)
(30, 89.81538414955139)
(35, 90.3538465499878)
(40, 90.8307671546936)
(45, 91.35384559631348)
(50, 91.72307848930359)
(55, 91.67692065238953)
(60, 91.87692403793335)
                    };\label{privTrainAcc}
                \addplot+[mark size=3pt]
                    coordinates {
(1, 46.63490056991577)
(5, 73.55569005012512)
(10, 83.74032378196716)
(15, 86.83740496635437)
(20, 89.16021585464478)
(25, 89.69624638557434)
(30, 89.87492322921753)
(35, 90.35139679908752)
(40, 90.76831340789795)
(45, 91.30434989929199)
(50, 91.54258370399475)
(55, 91.72126054763794)
(60, 92.01905727386475)
                    };\label{privTestAcc}
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 19.0476194024086)
(5, 23.80952388048172)
(10, 26.1904776096344)
(15, 26.1904776096344)
(20, 28.57142984867096)
(25, 35.71428656578064)
(30, 38.0952388048172)
(35, 47.61904776096344)
(40, 45.23809552192688)
(45, 47.61904776096344)
(50, 61.90476417541504)
(55, 59.52380895614624)
(60, 52.3809552192688)
                    };\label{pubTrainAcc}
                \addplot+[mark size=3pt]
                    coordinates {
(1, 13.83928507566452)
(5, 15.774999558925629)
(10, 17.396429181098938)
(15, 18.96071434020996)
(20, 19.857142865657806)
(25, 20.04285752773285)
(30, 30.410712957382202)
(35, 24.85000044107437)
(40, 30.182144045829773)
(45, 28.067857027053833)
(50, 33.32499861717224)
(55, 37.22499907016754)
(60, 35.028570890426636)
                    };\label{pubTestAcc}
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick={1, 10, 20, 30, 40, 50, 60},
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 17.58461594581604)
(5, 51.56922936439514)
(10, 63.38461637496948)
(15, 72.18461632728577)
(20, 77.76923179626465)
(25, 80.63076734542847)
(30, 82.75384902954102)
(35, 84.43077206611633)
(40, 85.55384874343872)
(45, 86.19999885559082)
(50, 86.90769076347351)
(55, 87.6153826713562)
(60, 88.49231004714966)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 26.01674497127533)
(5, 52.33253836631775)
(10, 63.39712738990784)
(15, 72.84688949584961)
(20, 77.9904305934906)
(25, 81.10047578811646)
(30, 82.77512192726135)
(35, 84.5095694065094)
(40, 85.22727489471436)
(45, 85.5861246585846)
(50, 86.18420958518982)
(55, 86.72248721122742)
(60, 87.38038539886475)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 8.095238357782364)
(5, 19.0476194024086)
(10, 16.190476715564728)
(15, 32.380953431129456)
(20, 35.71428656578064)
(25, 18.571428954601288)
(30, 22.857142984867096)
(35, 26.1904776096344)
(40, 64.76190686225891)
(45, 30.000001192092896)
(50, 56.66666626930237)
(55, 35.71428656578064)
(60, 12.857143580913544)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 10.821428894996643)
(5, 24.30357187986374)
(10, 29.199999570846558)
(15, 17.58214235305786)
(20, 31.882143020629883)
(25, 18.6321422457695)
(30, 17.63928532600403)
(35, 10.410714149475098)
(40, 34.21785831451416)
(45, 27.721428871154785)
(50, 51.592856645584106)
(55, 33.8607132434845)
(60, 12.675000727176666)
                    };
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick={1, 10, 20, 30, 40, 50, 60},
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 87.44615316390991)
(5, 89.15384411811829)
(10, 89.96922969818115)
(15, 90.6000018119812)
(20, 91.46153926849365)
(25, 91.86154007911682)
(30, 92.18461513519287)
(35, 92.40000247955322)
(40, 92.47692227363586)
(45, 92.89230704307556)
(50, 93.23077201843262)
(55, 93.46153736114502)
(60, 93.70769262313843)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    
(1, 88.16105723381042)
(5, 89.3629789352417)
(10, 90.3245210647583)
(15, 91.34615659713745)
(20, 91.82692170143127)
(25, 91.76682829856873)
(30, 92.36778616905212)
(35, 92.60817170143127)
(40, 92.42788553237915)
(45, 92.72836446762085)
(50, 92.90865659713745)
(55, 93.08894276618958)
(60, 93.20913553237915)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 10.000000149011612)
(5, 21.904762089252472)
(10, 39.523810148239136)
(15, 49.52380955219269)
(20, 49.52380955219269)
(25, 40.714284777641296)
(30, 57.61904716491699)
(35, 75.23809671401978)
(40, 69.9999988079071)
(45, 74.76190328598022)
(50, 83.09524059295654)
(55, 89.28571343421936)
(60, 93.33333373069763)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 17.16785728931427)
(5, 23.710714280605316)
(10, 29.74642813205719)
(15, 24.92857128381729)
(20, 48.28214347362518)
(25, 17.742857336997986)
(30, 58.11428427696228)
(35, 55.078572034835815)
(40, 69.21071410179138)
(45, 71.78928852081299)
(50, 71.45714163780212)
(55, 82.9535722732544)
(60, 85.44285893440247)
                    };
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick={1, 10, 20, 30, 40, 50, 60},
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 95.1200008392334)
(5, 95.29600143432617)
(10, 95.40799856185913)
(15, 95.47200202941895)
(20, 95.50399780273438)
(25, 95.75999975204468)
(30, 95.8400011062622)
(35, 95.95199823379517)
(40, 96.01600170135498)
(45, 95.92000246047974)
(50, 96.07999920845032)
(55, 96.22399806976318)
(60, 96.12799882888794)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 95.1127827167511)
(5, 95.36340832710266)
(10, 95.48872113227844)
(15, 95.55137753486633)
(20, 95.48872113227844)
(25, 95.48872113227844)
(30, 96.05262875556946)
(35, 95.86465954780579)
(40, 95.92731595039368)
(45, 96.05262875556946)
(50, 95.92731595039368)
(55, 95.98997235298157)
(60, 96.05262875556946)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 18.000000715255737)
(5, 31.904762983322144)
(10, 74.09523725509644)
(15, 92.42857098579407)
(20, 94.52381134033203)
(25, 97.47619032859802)
(30, 99.28571581840515)
(35, 99.42857027053833)
(40, 99.71428513526917)
(45, 37.809523940086365)
(50, 85.33333539962769)
(55, 93.47618818283081)
(60, 98.42857122421265)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 28.08571457862854)
(5, 37.51071393489838)
(10, 82.89642930030823)
(15, 87.33571171760559)
(20, 93.34285855293274)
(25, 93.8964307308197)
(30, 93.90714168548584)
(35, 94.65357065200806)
(40, 94.59999799728394)
(45, 44.80714201927185)
(50, 89.26785588264465)
(55, 93.95714402198792)
(60, 94.88214254379272)
                    };
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick={1, 40, 80, 120, 160, 200},
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 65.89310765266418)
(10, 66.38537049293518)
(20, 68.21378469467163)
(30, 68.14345717430115)
(40, 67.86216497421265)
(50, 68.77636909484863)
(60, 69.90154981613159)
(70, 71.09704613685608)
(80, 69.54993009567261)
(90, 71.02672457695007)
(100, 70.7454264163971)
(110, 71.58930897712708)
(120, 70.4641342163086)
(130, 70.5344557762146)
(140, 72.08157777786255)
(150, 72.99578189849854)
(160, 71.94092869758606)
(170, 72.64416217803955)
(180, 73.06610345840454)
(190, 72.78481125831604)
(200, 73.06610345840454)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 63.61111402511597)
(10, 64.72222208976746)
(20, 66.66666865348816)
(30, 66.66666865348816)
(40, 66.94444417953491)
(50, 67.5000011920929)
(60, 68.88889074325562)
(70, 69.9999988079071)
(80, 68.88889074325562)
(90, 69.44444179534912)
(100, 69.9999988079071)
(110, 69.9999988079071)
(120, 70.55555582046509)
(130, 73.0555534362793)
(140, 74.72222447395325)
(150, 75.0)
(160, 75.0)
(170, 75.83333253860474)
(180, 75.83333253860474)
(190, 75.83333253860474)
(200, 75.83333253860474)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 44.44444477558136)
(10, 55.55555820465088)
(20, 55.55555820465088)
(30, 33.33333432674408)
(40, 100.0)
(50, 100.0)
(60, 100.0)
(70, 100.0)
(80, 100.0)
(90, 100.0)
(100, 100.0)
(110, 100.0)
(120, 100.0)
(130, 100.0)
(140, 100.0)
(150, 100.0)
(160, 100.0)
(170, 100.0)
(180, 100.0)
(190, 100.0)
(200, 100.0)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 33.11666548252106)
(10, 52.74999737739563)
(20, 52.533334493637085)
(30, 34.316667914390564)
(40, 39.31666612625122)
(50, 64.63333368301392)
(60, 64.64999914169312)
(70, 64.63333368301392)
(80, 64.63333368301392)
(90, 64.63333368301392)
(100, 64.64999914169312)
(110, 64.68333601951599)
(120, 64.64999914169312)
(130, 64.66666460037231)
(140, 64.64999914169312)
(150, 64.68333601951599)
(160, 64.68333601951599)
(170, 64.68333601951599)
(180, 64.64999914169312)
(190, 64.68333601951599)
(200, 64.68333601951599)
                    };
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick={1, 40, 80, 120, 160, 200},
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 75.527423620224)
(10, 75.59775114059448)
(20, 76.79324746131897)
(30, 77.56680846214294)
(40, 78.41069102287292)
(50, 79.11392450332642)
(60, 78.97327542304993)
(70, 79.81715798377991)
(80, 80.16877770423889)
(90, 80.59071898460388)
(100, 80.7313621044159)
(110, 80.09845018386841)
(120, 80.7313621044159)
(130, 81.50492310523987)
(140, 81.57524466514587)
(150, 81.57524466514587)
(160, 81.92686438560486)
(170, 82.06751346588135)
(180, 83.61462950706482)
(190, 81.71589374542236)
(200, 81.64557218551636)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 74.09470677375793)
(10, 75.20891427993774)
(20, 75.20891427993774)
(30, 74.37325716018677)
(40, 74.93036389350891)
(50, 75.20891427993774)
(60, 76.04456543922424)
(70, 76.04456543922424)
(80, 75.48746466636658)
(90, 75.76601505279541)
(100, 76.32312178611755)
(110, 76.32312178611755)
(120, 76.32312178611755)
(130, 76.60167217254639)
(140, 77.43732333183289)
(150, 77.7158796787262)
(160, 78.5515308380127)
(170, 78.5515308380127)
(180, 78.5515308380127)
(190, 78.5515308380127)
(200, 78.5515308380127)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 28.888890147209167)
(10, 53.33333611488342)
(20, 48.88888895511627)
(30, 88.88888955116272)
(40, 75.55555701255798)
(50, 88.88888955116272)
(60, 95.55555582046509)
(70, 97.77777791023254)
(80, 62.22222447395325)
(90, 97.77777791023254)
(100, 100.0)
(110, 100.0)
(120, 100.0)
(130, 100.0)
(140, 100.0)
(150, 100.0)
(160, 100.0)
(170, 100.0)
(180, 100.0)
(190, 100.0)
(200, 100.0)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 33.56666564941406)
(10, 42.533332109451294)
(20, 60.43333411216736)
(30, 73.61666560173035)
(40, 40.950000286102295)
(50, 69.48333382606506)
(60, 66.46666526794434)
(70, 75.24999976158142)
(80, 33.56666564941406)
(90, 74.34999942779541)
(100, 73.06666374206543)
(110, 74.40000176429749)
(120, 75.59999823570251)
(130, 74.06666874885559)
(140, 74.19999837875366)
(150, 74.40000176429749)
(160, 74.40000176429749)
(170, 74.26666617393494)
(180, 74.41666722297668)
(190, 74.55000281333923)
(200, 74.23333525657654)
                    };
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick={1, 40, 80, 120, 160, 200},
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 79.60618734359741)
(10, 81.36427402496338)
(20, 81.78621530532837)
(30, 82.41912722587585)
(40, 82.77074694633484)
(50, 83.40365886688232)
(60, 83.75527262687683)
(70, 83.96624326705933)
(80, 83.54430198669434)
(90, 83.40365886688232)
(100, 84.17721390724182)
(110, 84.31786298751831)
(120, 84.17721390724182)
(130, 84.66947674751282)
(140, 84.8101258277893)
(150, 84.5288336277008)
(160, 85.09141802787781)
(170, 85.86497902870178)
(180, 84.88044738769531)
(190, 85.37271618843079)
(200, 85.37271618843079)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 82.35294222831726)
(10, 83.753502368927)
(20, 84.3137264251709)
(30, 83.753502368927)
(40, 83.753502368927)
(50, 83.753502368927)
(60, 83.753502368927)
(70, 84.03361439704895)
(80, 84.03361439704895)
(90, 83.753502368927)
(100, 84.03361439704895)
(110, 84.03361439704895)
(120, 84.59383845329285)
(130, 84.3137264251709)
(140, 84.59383845329285)
(150, 84.59383845329285)
(160, 85.43417453765869)
(170, 85.15406250953674)
(180, 85.15406250953674)
(190, 85.15406250953674)
(200, 85.43417453765869)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 25.555557012557983)
(10, 54.44444417953491)
(20, 71.11111283302307)
(30, 84.44444537162781)
(40, 88.88888955116272)
(50, 76.66666507720947)
(60, 96.66666388511658)
(70, 98.88888597488403)
(80, 100.0)
(90, 100.0)
(100, 100.0)
(110, 100.0)
(120, 100.0)
(130, 100.0)
(140, 100.0)
(150, 100.0)
(160, 100.0)
(170, 100.0)
(180, 100.0)
(190, 100.0)
(200, 100.0)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 42.68333315849304)
(10, 38.55000138282776)
(20, 33.10000002384186)
(30, 70.56666612625122)
(40, 82.05000162124634)
(50, 57.68333077430725)
(60, 76.15000009536743)
(70, 78.1000018119812)
(80, 77.96666622161865)
(90, 79.81666922569275)
(100, 79.91666793823242)
(110, 79.11666631698608)
(120, 79.78333234786987)
(130, 79.50000166893005)
(140, 79.94999885559082)
(150, 79.3333351612091)
(160, 78.98333072662354)
(170, 79.26666736602783)
(180, 79.73333597183228)
(190, 79.3333351612091)
(200, 79.6999990940094)
                    };
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick={1, 40, 80, 120, 160, 200},
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 83.55262875556946)
(10, 84.64912176132202)
(20, 85.01461744308472)
(30, 85.30701994895935)
(40, 85.67251563072205)
(50, 86.18420958518982)
(60, 87.06140518188477)
(70, 86.18420958518982)
(80, 86.84210777282715)
(90, 87.35380172729492)
(100, 87.06140518188477)
(110, 87.79239654541016)
(120, 87.35380172729492)
(130, 88.01169395446777)
(140, 88.08479309082031)
(150, 87.5)
(160, 86.98830604553223)
(170, 88.15789222717285)
(180, 88.52339386940002)
(190, 87.42690086364746)
(200, 88.45029473304749)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 83.62573385238647)
(10, 83.91813039779663)
(20, 84.50292348861694)
(30, 84.50292348861694)
(40, 85.08771657943726)
(50, 85.08771657943726)
(60, 84.7953200340271)
(70, 85.67251563072205)
(80, 85.08771657943726)
(90, 85.9649121761322)
(100, 85.9649121761322)
(110, 86.25730872154236)
(120, 85.9649121761322)
(130, 86.54970526695251)
(140, 86.54970526695251)
(150, 86.84210777282715)
(160, 86.84210777282715)
(170, 87.1345043182373)
(180, 88.01169395446777)
(190, 87.1345043182373)
(200, 87.1345043182373)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 47.999998927116394)
(10, 77.55555510520935)
(20, 87.55555748939514)
(30, 94.8888897895813)
(40, 98.22221994400024)
(50, 94.44444179534912)
(60, 100.0)
(70, 100.0)
(80, 100.0)
(90, 89.7777795791626)
(100, 99.77777600288391)
(110, 100.0)
(120, 99.77777600288391)
(130, 99.77777600288391)
(140, 100.0)
(150, 100.0)
(160, 100.0)
(170, 100.0)
(180, 100.0)
(190, 100.0)
(200, 100.0)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 64.48333263397217)
(10, 84.45000052452087)
(20, 86.51666641235352)
(30, 87.59999871253967)
(40, 87.36666440963745)
(50, 85.35000085830688)
(60, 85.19999980926514)
(70, 85.21666526794434)
(80, 85.19999980926514)
(90, 80.11666536331177)
(100, 83.83333086967468)
(110, 84.41666960716248)
(120, 83.70000123977661)
(130, 69.76666450500488)
(140, 83.38333368301392)
(150, 83.45000147819519)
(160, 84.26666855812073)
(170, 83.98333191871643)
(180, 83.76666903495789)
(190, 83.51666927337646)
(200, 84.24999713897705)
                    };
                \end{axis}
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick=data,
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    grid style=dashed,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 90.69230556488037)
(10, 92.66153573989868)
(20, 93.59999895095825)
(30, 94.26153898239136)
(40, 94.84615325927734)
(50, 95.24615406990051)
(60, 95.50769329071045)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 90.625)
(10, 92.00721383094788)
(20, 92.36778616905212)
(30, 93.2692289352417)
(40, 93.32932829856873)
(50, 93.68990659713745)
(60, 94.41105723381042)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 91.10769033432007)
(10, 93.00000071525574)
(20, 94.03076767921448)
(30, 94.5230782032013)
(40, 95.04615664482117)
(50, 95.1692283153534)
(60, 95.30768990516663)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 90.98557829856873)
(10, 91.7067289352417)
(20, 92.30769276618958)
(30, 92.90865659713745)
(40, 93.38942170143127)
(50, 93.75)
(60, 93.93028616905212)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 90.8307671546936)
(10, 92.67692565917969)
(20, 93.55384707450867)
(30, 94.27692294120789)
(40, 94.83076930046082)
(50, 95.01538276672363)
(60, 95.26153802871704)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 90.98557829856873)
(10, 92.42788553237915)
(20, 93.38942170143127)
(30, 94.17067170143127)
(40, 94.47115659713745)
(50, 94.8317289352417)
(60, 95.13221383094788)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 91.00000262260437)
(10, 92.83077120780945)
(20, 93.9230740070343)
(30, 94.338458776474)
(40, 94.80000138282776)
(50, 95.13846039772034)
(60, 95.35384774208069)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 90.86538553237915)
(10, 92.00721383094788)
(20, 93.02884340286255)
(30, 94.17067170143127)
(40, 94.29086446762085)
(50, 94.65144276618958)
(60, 94.77163553237915)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 90.4153823852539)
(10, 92.16923117637634)
(20, 93.1538462638855)
(30, 93.70769262313843)
(40, 94.27692294120789)
(50, 94.69230771064758)
(60, 95.07692456245422)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 90.98557829856873)
(10, 92.78846383094788)
(20, 93.50961446762085)
(30, 94.11057829856873)
(40, 94.65144276618958)
(50, 95.0120210647583)
(60, 95.07211446762085)
                    };
                \legend{
                train accuracy 1, test accuracy 1,
                train accuracy 2, test accuracy 2,
                train accuracy 3, test accuracy 3,
                train accuracy 4, test accuracy 4,
                train accuracy 5, test accuracy 5,
                }
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45},
                    xtick=data,
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    grid style=dashed,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 89.24615383148193)
(10, 92.56923198699951)
(20, 93.70769262313843)
(30, 94.38461661338806)
(40, 94.78461742401123)
(50, 95.12307643890381)
(60, 95.39999961853027)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 90.08413553237915)
(10, 92.1875)
(20, 93.08894276618958)
(30, 93.99038553237915)
(40, 94.11057829856873)
(50, 94.47115659713745)
(60, 94.41105723381042)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 89.30768966674805)
(10, 92.38461256027222)
(20, 93.64615678787231)
(30, 94.29230690002441)
(40, 94.66153979301453)
(50, 95.1692283153534)
(60, 95.46154141426086)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 88.64182829856873)
(10, 91.16586446762085)
(20, 92.4879789352417)
(30, 93.38942170143127)
(40, 93.81009340286255)
(50, 93.93028616905212)
(60, 94.47115659713745)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 89.26153779029846)
(10, 92.47692227363586)
(20, 93.89230608940125)
(30, 94.5230782032013)
(40, 95.13846039772034)
(50, 95.50769329071045)
(60, 95.73845863342285)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 89.30288553237915)
(10, 92.00721383094788)
(20, 92.72836446762085)
(30, 93.50961446762085)
(40, 94.0504789352417)
(50, 94.17067170143127)
(60, 94.47115659713745)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 89.50769305229187)
(10, 92.52307415008545)
(20, 93.6923086643219)
(30, 94.26153898239136)
(40, 94.646155834198)
(50, 95.07692456245422)
(60, 95.2923059463501)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 90.26442170143127)
(10, 92.12740659713745)
(20, 93.20913553237915)
(30, 93.56971383094788)
(40, 94.29086446762085)
(50, 94.41105723381042)
(60, 94.59134340286255)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 89.26153779029846)
(10, 92.0769214630127)
(20, 93.1538462638855)
(30, 93.8153862953186)
(40, 94.21538710594177)
(50, 94.53846216201782)
(60, 94.9999988079071)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 89.84375)
(10, 91.94711446762085)
(20, 93.02884340286255)
(30, 93.50961446762085)
(40, 93.93028616905212)
(50, 94.47115659713745)
(60, 94.71153616905212)
                    };
                \legend{
                train accuracy 1, test accuracy 1,
                train accuracy 2, test accuracy 2,
                train accuracy 3, test accuracy 3,
                train accuracy 4, test accuracy 4,
                train accuracy 5, test accuracy 5,
                }
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick=data,
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    grid style=dashed,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 91.1230742931366)
(10, 93.10769438743591)
(20, 93.84615421295166)
(30, 94.67692375183105)
(40, 94.90769505500793)
(50, 95.32307982444763)
(60, 95.4153835773468)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 90.86538553237915)
(10, 92.12740659713745)
(20, 93.02884340286255)
(30, 93.14903616905212)
(40, 93.93028616905212)
(50, 94.0504789352417)
(60, 93.87019276618958)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 90.93846082687378)
(10, 93.06153655052185)
(20, 93.9230740070343)
(30, 94.32307481765747)
(40, 94.70769166946411)
(50, 95.04615664482117)
(60, 95.12307643890381)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 91.40625)
(10, 92.36778616905212)
(20, 93.2692289352417)
(30, 93.50961446762085)
(40, 94.35096383094788)
(50, 94.65144276618958)
(60, 94.95192170143127)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 90.93846082687378)
(10, 93.06153655052185)
(20, 93.9230740070343)
(30, 94.32307481765747)
(40, 94.70769166946411)
(50, 95.04615664482117)
(60, 95.12307643890381)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 91.46634340286255)
(10, 92.36778616905212)
(20, 92.96875)
(30, 93.32932829856873)
(40, 94.29086446762085)
(50, 94.29086446762085)
(60, 94.47115659713745)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 91.2461519241333)
(10, 93.21538209915161)
(20, 93.75384449958801)
(30, 94.27692294120789)
(40, 94.56923007965088)
(50, 95.07692456245422)
(60, 95.27692198753357)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 91.40625)
(10, 92.4879789352417)
(20, 93.32932829856873)
(30, 93.93028616905212)
(40, 94.17067170143127)
(50, 94.53125)
(60, 94.71153616905212)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 91.20000004768372)
(10, 92.69230961799622)
(20, 93.5692310333252)
(30, 94.01538372039795)
(40, 94.30769085884094)
(50, 94.47692036628723)
(60, 94.81538534164429)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 92.06730723381042)
(10, 93.38942170143127)
(20, 93.87019276618958)
(30, 94.35096383094788)
(40, 94.95192170143127)
(50, 95.25240659713745)
(60, 95.55288553237915)
                    };
                \legend{
                train accuracy 1, test accuracy 1,
                train accuracy 2, test accuracy 2,
                train accuracy 3, test accuracy 3,
                train accuracy 4, test accuracy 4,
                train accuracy 5, test accuracy 5,
                }
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick=data,
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    grid style=dashed,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
                        (1, 89.20000195503235)
                        (10, 91.4307713508606)
                        (20, 92.56923198699951)
                        (30, 93.61538290977478)
                        (40, 94.06153559684753)
                        (50, 94.5230782032013)
                        (60, 94.8769211769104)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                        (1, 89.90384340286255)
                        (10, 91.34615659713745)
                        (20, 92.06730723381042)
                        (30, 92.54807829856873)
                        (40, 93.02884340286255)
                        (50, 93.02884340286255)
                        (60, 93.62980723381042)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                        (1, 89.6461546421051)
                        (10, 91.56923294067383)
                        (20, 92.75384545326233)
                        (30, 93.36923360824585)
                        (40, 93.96923184394836)
                        (50, 94.49231028556824)
                        (60, 95.07692456245422)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                        (1, 88.04086446762085)
                        (10, 90.86538553237915)
                        (20, 91.76682829856873)
                        (30, 92.36778616905212)
                        (40, 93.02884340286255)
                        (50, 93.68990659713745)
                        (60, 93.99038553237915)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                        (1, 88.984614610672)
                        (10, 91.56923294067383)
                        (20, 92.95384883880615)
                        (30, 93.70769262313843)
                        (40, 94.09230947494507)
                        (50, 94.56923007965088)
                        (60, 94.96923089027405)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                        (1, 90.08413553237915)
                        (10, 91.94711446762085)
                        (20, 92.60817170143127)
                        (30, 93.38942170143127)
                        (40, 93.2692289352417)
                        (50, 94.0504789352417)
                        (60, 94.53125)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                        (1, 89.32307958602905)
                        (10, 91.46153926849365)
                        (20, 92.46153831481934)
                        (30, 93.2769238948822)
                        (40, 93.64615678787231)
                        (50, 93.98461580276489)
                        (60, 94.61538195610046)

                    };
                \addplot+[mark size=3pt]
                    coordinates {
                        (1, 89.72355723381042)
                        (10, 90.74519276618958)
                        (20, 92.00721383094788)
                        (30, 92.84855723381042)
                        (40, 92.90865659713745)
                        (50, 93.32932829856873)
                        (60, 94.0504789352417)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                        (1, 89.03076648712158)
                        (10, 91.1384642124176)
                        (20, 92.47692227363586)
                        (30, 93.09231042861938)
                        (40, 93.8153862953186)
                        (50, 94.40000057220459)
                        (60, 94.86153721809387)

                    };
                \addplot+[mark size=3pt]
                    coordinates {
                        (1, 90.38461446762085)
                        (10, 91.8870210647583)
                        (20, 92.78846383094788)
                        (30, 93.56971383094788)
                        (40, 93.93028616905212)
                        (50, 94.41105723381042)
                        (60, 94.71153616905212)
                    };
                \legend{
                train accuracy 1, test accuracy 1,
                train accuracy 2, test accuracy 2,
                train accuracy 3, test accuracy 3,
                train accuracy 4, test accuracy 4,
                train accuracy 5, test accuracy 5,
                }
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    legend columns=2
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick=data,
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    grid style=dashed,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
(1, 76.01969242095947)
(20, 81.08298182487488)
(40, 81.99718594551086)
(80, 83.68495106697083)
(120, 82.98171758651733)
(160, 84.4585120677948)
(200, 83.82560014724731)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 80.95238208770752)
(20, 81.79271817207336)
(40, 80.95238208770752)
(80, 85.43417453765869)
(120, 86.55462265014648)
(160, 86.27451062202454)
(200, 87.11484670639038)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 79.11392450332642)
(20, 81.92686438560486)
(40, 83.40365886688232)
(80, 84.88044738769531)
(120, 84.66947674751282)
(160, 84.88044738769531)
(200, 86.14627122879028)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 78.15126180648804)
(20, 82.35294222831726)
(40, 80.67227005958557)
(80, 81.51260614395142)
(120, 82.35294222831726)
(160, 82.35294222831726)
(200, 84.59383845329285)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 78.27004194259644)
(20, 83.05203914642334)
(40, 82.98171758651733)
(80, 83.40365886688232)
(120, 83.05203914642334)
(160, 84.31786298751831)
(200, 83.12236070632935)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 76.1904776096344)
(20, 83.753502368927)
(40, 84.59383845329285)
(80, 87.95518279075623)
(120, 87.95518279075623)
(160, 88.51540684700012)
(200, 87.11484670639038)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 78.41069102287292)
(20, 82.77074694633484)
(40, 81.92686438560486)
(80, 85.3023886680603)
(120, 85.5133593082428)
(160, 85.2320671081543)
(200, 84.31786298751831)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 77.31092572212219)
(20, 81.79271817207336)
(40, 84.03361439704895)
(80, 85.43417453765869)
(120, 85.71428656578064)
(160, 88.23529481887817)
(200, 87.39495873451233)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 77.84810066223145)
(20, 82.13783502578735)
(40, 82.34880566596985)
(80, 82.70041942596436)
(120, 82.27847814559937)
(160, 82.63009786605835)
(200, 82.98171758651733)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 77.59103775024414)
(20, 85.43417453765869)
(40, 85.71428656578064)
(80, 85.43417453765869)
(120, 85.71428656578064)
(160, 87.67507076263428)
(200, 86.27451062202454)
                    };
                \legend{
                train accuracy 1, test accuracy 1,
                train accuracy 2, test accuracy 2,
                train accuracy 3, test accuracy 3,
                train accuracy 4, test accuracy 4,
                train accuracy 5, test accuracy 5,
                }
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    legend columns=2
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick=data,
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    grid style=dashed,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
(1, 80.37974834442139)
(20, 82.70041942596436)
(40, 83.61462950706482)
(80, 82.55977630615234)
(120, 83.89592170715332)
(160, 82.27847814559937)
(200, 82.34880566596985)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 84.8739504814148)
(20, 82.91316628456116)
(40, 83.47339034080505)
(80, 86.83473467826843)
(120, 87.11484670639038)
(160, 86.55462265014648)
(200, 86.55462265014648)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 81.78621530532837)
(20, 82.77074694633484)
(40, 83.89592170715332)
(80, 82.63009786605835)
(120, 84.5288336277008)
(160, 83.40365886688232)
(200, 84.7398042678833)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 81.79271817207336)
(20, 82.07283020019531)
(40, 82.07283020019531)
(80, 85.71428656578064)
(120, 83.753502368927)
(160, 83.47339034080505)
(200, 85.15406250953674)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 80.94233274459839)
(20, 81.99718594551086)
(40, 81.64557218551636)
(80, 81.36427402496338)
(120, 83.05203914642334)
(160, 82.98171758651733)
(200, 82.48944878578186)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 82.91316628456116)
(20, 87.11484670639038)
(40, 85.71428656578064)
(80, 86.83473467826843)
(120, 87.95518279075623)
(160, 85.71428656578064)
(200, 87.39495873451233)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 79.81715798377991)
(20, 83.68495106697083)
(40, 83.82560014724731)
(80, 83.26300978660583)
(120, 84.2475414276123)
(160, 84.59915518760681)
(200, 84.10689234733582)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 83.1932783126831)
(20, 82.91316628456116)
(40, 87.67507076263428)
(80, 87.11484670639038)
(120, 88.23529481887817)
(160, 86.83473467826843)
(200, 85.71428656578064)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 79.04360294342041)
(20, 83.47398042678833)
(40, 82.98171758651733)
(80, 82.63009786605835)
(120, 84.03657078742981)
(160, 84.38818454742432)
(200, 83.82560014724731)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 77.03081369400024)
(20, 85.71428656578064)
(40, 87.95518279075623)
(80, 85.71428656578064)
(120, 85.15406250953674)
(160, 85.71428656578064)
(200, 84.3137264251709)
                    };
                \legend{
                train accuracy 1, test accuracy 1,
                train accuracy 2, test accuracy 2,
                train accuracy 3, test accuracy 3,
                train accuracy 4, test accuracy 4,
                train accuracy 5, test accuracy 5,
                }
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    legend columns=2
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick=data,
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    grid style=dashed,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
(1, 79.32489514350891)
(20, 82.77074694633484)
(40, 83.33333134651184)
(80, 82.20815658569336)
(120, 81.78621530532837)
(160, 79.81715798377991)
(200, 81.43460154533386)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 82.07283020019531)
(20, 84.3137264251709)
(40, 85.15406250953674)
(80, 86.83473467826843)
(120, 85.15406250953674)
(160, 86.27451062202454)
(200, 84.59383845329285)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 82.27847814559937)
(20, 81.99718594551086)
(40, 82.91139006614685)
(80, 84.10689234733582)
(120, 82.55977630615234)
(160, 84.8101258277893)
(200, 82.13783502578735)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 80.95238208770752)
(20, 81.51260614395142)
(40, 81.79271817207336)
(80, 84.3137264251709)
(120, 83.47339034080505)
(160, 82.35294222831726)
(200, 83.753502368927)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 80.87201118469238)
(20, 83.19268822669983)
(40, 83.05203914642334)
(80, 82.20815658569336)
(120, 83.05203914642334)
(160, 81.92686438560486)
(200, 81.57524466514587)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 82.91316628456116)
(20, 86.55462265014648)
(40, 88.51540684700012)
(80, 89.07563090324402)
(120, 88.79551887512207)
(160, 87.67507076263428)
(200, 89.07563090324402)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 81.22363090515137)
(20, 83.68495106697083)
(40, 82.06751346588135)
(80, 82.63009786605835)
(120, 82.27847814559937)
(160, 80.94233274459839)
(200, 82.34880566596985)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 81.23249411582947)
(20, 84.8739504814148)
(40, 86.83473467826843)
(80, 87.11484670639038)
(120, 86.55462265014648)
(160, 85.43417453765869)
(200, 85.71428656578064)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 82.20815658569336)
(20, 81.43460154533386)
(40, 82.41912722587585)
(80, 83.40365886688232)
(120, 83.33333134651184)
(160, 79.39521670341492)
(200, 81.85654282569885)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 81.23249411582947)
(20, 82.35294222831726)
(40, 84.3137264251709)
(80, 85.71428656578064)
(120, 87.11484670639038)
(160, 83.753502368927)
(200, 82.35294222831726)
                    };
                \legend{
                train accuracy 1, test accuracy 1,
                train accuracy 2, test accuracy 2,
                train accuracy 3, test accuracy 3,
                train accuracy 4, test accuracy 4,
                train accuracy 5, test accuracy 5,
                }
                \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}[
                    legend columns=2
                    xlabel={Epochs},
                    ylabel={Accuracy (\%)},
                    xticklabel style={anchor= east,rotate=45 },
                    xtick=data,
                    ymax=100,
                    ymin=0,
                    legend pos=south east,
                    grid style=dashed,
                    legend style={nodes={scale=1, transform shape}},
                    label style={font=\Large},
                    tick label style={font=\Large}
                ]
                \addplot+[mark size=3pt]
                    coordinates {
(1, 76.23066306114197)
(20, 77.63713002204895)
(40, 77.00421810150146)
(80, 78.34036350250244)
(120, 78.05907130241394)
(160, 76.65260434150696)
(200, 77.84810066223145)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 77.59103775024414)
(20, 77.59103775024414)
(40, 78.15126180648804)
(80, 82.35294222831726)
(120, 83.47339034080505)
(160, 81.23249411582947)
(200, 80.95238208770752)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 78.76230478286743)
(20, 77.42615938186646)
(40, 78.83263230323792)
(80, 78.76230478286743)
(120, 76.37130618095398)
(160, 78.19972038269043)
(200, 76.65260434150696)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 78.43137383460999)
(20, 77.31092572212219)
(40, 76.47058963775635)
(80, 80.39215803146362)
(120, 79.83193397521973)
(160, 81.51260614395142)
(200, 79.27170991897583)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 76.09001398086548)
(20, 76.79324746131897)
(40, 76.37130618095398)
(80, 78.34036350250244)
(120, 79.7468364238739)
(160, 76.37130618095398)
(200, 75.94936490058899)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 75.0700294971466)
(20, 82.91316628456116)
(40, 80.67227005958557)
(80, 83.1932783126831)
(120, 85.71428656578064)
(160, 85.71428656578064)
(200, 85.15406250953674)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
((1, 76.16033554077148)
(20, 76.65260434150696)
(40, 78.76230478286743)
(80, 80.16877770423889)
(120, 78.69198322296143)
(160, 79.81715798377991)
(200, 80.37974834442139)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 75.91036558151245)
(20, 80.11204600334167)
(40, 84.3137264251709)
(80, 82.07283020019531)
(120, 82.91316628456116)
(160, 84.8739504814148)
(200, 84.03361439704895)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
                    (1, 76.65260434150696)
(20, 77.49648094177246)
(40, 78.19972038269043)
(80, 78.90295386314392)
(120, 78.62166166305542)
(160, 81.29395246505737)
(200, 78.90295386314392)
                    };
                \addplot+[mark size=3pt]
                    coordinates {
(1, 76.47058963775635)
(20, 75.91036558151245)
(40, 78.99159789085388)
(80, 82.07283020019531)
(120, 82.07283020019531)
(160, 81.79271817207336)
(200, 81.51260614395142)
                    };
                \legend{
                train accuracy 1, test accuracy 1,
                train accuracy 2, test accuracy 2,
                train accuracy 3, test accuracy 3,
                train accuracy 4, test accuracy 4,
                train accuracy 5, test accuracy 5,
                }
                \end{axis}
        \end{tikzpicture}
